Network effects and incumbent response to entry threats: empirical evidence from the airline industry

I investigate how incumbents in the U.S. airline industry respond to threatened and actual route entry by Southwest Airlines. I use a two-way fixed effects and event study approach, and the latest available data from 1999-2022, to identify a firm's price and quantity response. I find evidence that incumbents cut fares preemptively (post-entry) by 6-8% (16-18%) although the significance, pattern, and timing of the preemptive cuts are quite different to Goolsbee and Syverson's (2008) earlier results. Incumbents increase capacity preemptively by 10-40%, up to six quarters before the entry threat is established, and by 27-46% post-entry. My results suggest a clear shift in firms' strategic response from price to quantity. I also investigate the impact of an incumbent's network structure on its preemptive and post-entry behaviour. While the results on price are unclear, a firm's post-entry capacity reaction depends strongly on its global network structure as well as the local importance (centrality) of the route.

==> (inline-0) <==
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$\\
            network measure: & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $-0.041$ & $0.107^{*}$ & $0.577^{***}$ & $-0.036$ & $-0.017$ & $-0.026$ \\
            $t_{0}$ & $(0.071)$ & $(0.054)$ & $(0.107)$ & $(0.054)$ & $(0.049)$ & $(0.087)$ \\
            $\times$ network measure & $0.117$ & $-0.049^{***}$ & $-0.300^{***}$ & $0.035$ & $0.004$ & $0.013$\\
            & $(0.630)$ & $(0.014)$ & $(0.050)$ & $(0.217)$ & $(0.057)$ & $(0.094)$ \\
            During Dual-Presence & $-0.081$ & $0.043$ & $0.345^{**}$ & $-0.069$ & $-0.058$ & $-0.010$ \\
            $t_{0} + 1$ & $(0.078)$ & $(0.078)$ & $(0.134)$ & $(0.057)$ & $(0.055)$ & $(0.100)$ \\
            $\times$ network measure & $0.207$ & $-0.039$ & $-0.200^{***}$ & $0.032$ & $0.029$ & $0.085$\\
            & $(0.772)$ & $(0.025)$ & $(0.065)$ & $(0.256)$ & $(0.062)$ & $(0.107)$ \\
            During Dual-Presence & $-0.019$ & $0.008$ & $0.282$ & $-0.061$ & $-0.069$ & $-0.178$ \\
            $t_{0} + 2$ & $(0.085)$ & $(0.087)$ & $(0.279)$ & $(0.069)$ & $(0.067)$ & $(0.127)$ \\
            $\times$ network measure & $-0.792$ & $-0.032$ & $-0.176$ & $-0.180$ & $0.006$ & $-0.127$\\
            & $(0.771)$ & $(0.024)$ & $(0.133)$ & $(0.302)$ & $(0.087)$ & $(0.154)$ \\
            During Dual-Presence & $-0.099$ & $0.131$ & $0.980^{***}$ & $-0.006$ & $0.021$ & $-0.207$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.079)$ & $(0.080)$ & $(0.214)$ & $(0.066)$ & $(0.062)$ & $(0.126)$ \\ 
            $\times$ network measure & $0.669$ & $-0.060^{**}$ & $-0.505^{***}$ & $-0.316$ & $-0.109^{**}$ & $-0.234^{*}$\\
            & $(0.461)$ & $(0.024)$ & $(0.110)$ & $(0.201)$ & $(0.054)$ & $(0.124)$ \\ \hline
            Entry & $-0.126$ & $0.013$ & $0.437^{*}$ & $-0.148^{**}$ & $-0.113^{*}$ & $-0.160$ \\
            $t_{e}$ & $(0.100)$ & $(0.106)$ & $(0.248)$ & $(0.071)$ & $(0.064)$ & $(0.120)$ \\
            $\times$ network measure & $-0.734$ & $-0.063^{**}$ & $-0.300^{***}$ & $-0.231$ & $-0.126$ & $0.027$\\
            & $(0.749)$ & $(0.027)$ & $(0.114)$ & $(0.318)$ & $(0.089)$ & $(0.131)$ \\
            After Entry & $-0.274^{***}$ & $-0.048$ & $0.782^{**}$ & $-0.218^{***}$ & $-0.156^{**}$ & $-0.181$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.090)$ & $(0.105)$ & $(0.307)$ & $(0.083)$ & $(0.075)$ & $(0.161)$ \\
            $\times$ network measure & $0.987^{*}$ & $-0.048$ & $-0.479^{***}$ & $0.186$ & $-0.054$ & $0.022$\\
            & $(0.576)$ & $(0.037)$ & $(0.150)$ & $(0.339)$ & $(0.114)$ & $(0.172)$ \\
            After Entry & $-0.218^{**}$ & $-0.023$ & $0.837^{***}$ & $-0.213^{**}$ & $-0.191^{**}$ & $-0.267^{**}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.094)$ & $(0.114)$ & $(0.293)$ & $(0.088)$ & $(0.080)$ & $(0.129)$ \\
            $\times$ network measure & $0.220$ & $-0.056^{*}$ & $-0.504^{***}$ & $0.136$ & $0.028$ & $-0.096$\\
            & $(0.739)$ & $(0.033)$ & $(0.139)$ & $(0.290)$ & $(0.093)$ & $(0.134)$ \\ \hline
            network measure & $-0.380$ & $0.021$ & $0.138$ & $-0.245$ & $-0.215$ & $-0.068$ \\
             & $(0.636)$ & $(0.029)$ & $(0.180)$ & $(0.404)$ & $(0.137)$ & $(0.218)$ \\ \hline
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.841$ & $0.843$ & $0.845$ & $0.841$ & $0.843$ & $0.842$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $-0.047$ & $-0.153^{**}$ & $-0.267^{***}$ & $-0.066$ & $-0.075$ & $-0.067$ \\
            $t_{0}$ & $(0.050)$ & $(0.067)$ & $(0.098)$ & $(0.054)$ & $(0.062)$ & $(0.063)$ \\
            $\times$ network measure & $0.476$ & $0.153^{**}$ & $0.270^{***}$ & $0.067$ & $0.119$ & $0.001$\\
            & $(0.413)$ & $(0.057)$ & $(0.094)$ & $(0.042)$ & $(0.092)$ & $(0.001)$ \\
            During Dual-Presence & $-0.065$ & $-0.086$ & $-0.120$ & $-0.063$ & $-0.046$ & $-0.042$ \\
            $t_{0} + 1$ & $(0.056)$ & $(0.069)$ & $(0.106)$ & $(0.058)$ & $(0.064)$ & $(0.070)$ \\             
            $\times$ network measure & $-0.019$ & $0.019$ & $0.053$ & $-0.001$ & $-0.011$ & $-0.001$\\
            & $(0.429)$ & $(0.063)$ & $(0.108)$ & $(0.049)$ & $(0.094)$ & $(0.001)$ \\
            During Dual-Presence & $-0.065$ & $-0.178^{**}$ & $-0.249^{*}$ & $-0.116^{*}$ & $-0.133^{*}$ & $-0.120$ \\
            $t_{0} + 2$ & $(0.058)$ & $(0.085)$ & $(0.130)$ & $(0.063)$ & $(0.080)$ & $(0.078)$ \\ 
            $\times$ network measure & $-0.488$ & $0.116$ & $0.188$ & $0.058$ & $0.130$ & $0.001$\\
            & $(0.681)$ & $(0.095)$ & $(0.149)$ & $(0.069)$ & $(0.144)$ & $(0.001)$ \\  
            During Dual-Presence & $-0.068$ & $-0.140^{**}$ & $-0.259^{***}$ & $-0.092$ & $-0.139^{**}$ & $0.009$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.064)$ & $(0.069)$ & $(0.097)$ & $(0.062)$ & $(0.065)$ & $(0.075)$ \\
            $\times$ network measure & $0.798^{*}$ & $0.124^{**}$ & $0.251^{***}$ & $0.090^{**}$ & $0.231^{***}$ & $-0.002^{*}$\\
            & $(0.412)$ & $(0.052)$ & $(0.093)$ & $(0.038)$ & $(0.064)$ & $(0.001)$ \\ \hline  
            Entry & $-0.198^{***}$ & $-0.250^{***}$ & $-0.375^{***}$ & $-0.237^{***}$ & $-0.228^{***}$ & $-0.195^{***}$ \\
            $t_{e}$ & $(0.065)$ & $(0.085)$ & $(0.129)$ & $(0.069)$ & $(0.082)$ & $(0.071)$ \\              
            $\times$ network measure & $0.781$ & $0.093$ & $0.231$ & $0.117^{*}$ & $0.143$ & $0.0003$\\
            & $(0.975)$ & $(0.088)$ & $(0.146)$ & $(0.063)$ & $(0.132)$ & $(0.001)$ \\
            After Entry & $-0.218^{***}$ & $-0.244^{**}$ & $-0.354^{**}$ & $-0.213^{**}$ & $-0.184^{*}$ & $-0.174^{*}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.077)$ & $(0.098)$ & $(0.149)$ & $(0.082)$ & $(0.097)$ & $(0.103)$ \\  
            $\times$ network measure & $0.887$ & $0.064$ & $0.186$ & $0.048$ & $0.014$ & $-0.001$\\
            & $(1.034)$ & $(0.085)$ & $(0.148)$ & $(0.069)$ & $(0.148)$ & $(0.002)$ \\   
            After Entry & $-0.197^{**}$ & $-0.222^{**}$ & $-0.297^{*}$ & $-0.186^{**}$ & $-0.148$ & $-0.204^{*}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.081)$ & $(0.108)$ & $(0.157)$ & $(0.092)$ & $(0.099)$ & $(0.114)$ \\  
            $\times$ network measure & $-0.024$ & $0.031$ & $0.114$ & $-0.002$ & $-0.056$ & $0.0001$\\
            & $(0.566)$ & $(0.073)$ & $(0.135)$ & $(0.057)$ & $(0.130)$ & $(0.002)$ \\ \hline            
            network measure & $0.100$ & $0.064$ & $0.164$ & $0.179$ & $0.539^{*}$ & $-0.0002$ \\
             & $(1.003)$ & $(0.106)$ & $(0.213)$ & $(0.127)$ & $(0.318)$ & $(0.002)$ \\ \hline             
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.841$ & $0.842$ & $0.843$ & $0.843$ & $0.844$ & $0.841$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$\\
            network measure: & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $0.174$ & $0.521^{***}$ & $0.841^{**}$ & $0.235^{***}$ & $0.294^{***}$ & $0.125$ \\     
            $t_{0}$ & $(0.112)$ & $(0.117)$ & $(0.393)$ & $(0.085)$ & $(0.083)$ & $(0.138)$ \\
            $\times$ network measure & $0.932$ & $-0.086^{***}$ & $-0.270$ & $-0.611$ & $-0.205^{*}$ & $-0.236$\\            
            & $(1.095)$ & $(0.032)$ & $(0.189)$ & $(0.385)$ & $(0.106)$ & $(0.179)$ \\
            During Dual-Presence & $0.409^{***}$ & $0.384^{*}$ & $-0.340$ & $0.224^{**}$ & $0.283^{***}$ & $0.233$ \\            
            $t_{0} + 1$ & $(0.089)$ & $(0.227)$ & $(0.406)$ & $(0.088)$ & $(0.101)$ & $(0.154)$ \\
            $\times$ network measure & $-2.364^{***}$ & $-0.045$ & $0.305$ & $-0.731$ & $-0.255^{**}$ & $-0.034$\\        
            & $(0.847)$ & $(0.078)$ & $(0.184)$ & $(0.442)$ & $(0.124)$ & $(0.205)$ \\
            During Dual-Presence & $0.499^{***}$ & $0.295$ & $-0.113$ & $0.116$ & $0.169$ & $0.542^{*}$ \\
            $t_{0} + 2$ & $(0.185)$ & $(0.308)$ & $(1.240)$ & $(0.176)$ & $(0.196)$ & $(0.314)$ \\ 
            $\times$ network measure & $-3.543$ & $-0.006$ & $0.203$ & $0.290$ & $0.089$ & $0.355$\\
            & $(2.550)$ & $(0.080)$ & $(0.587)$ & $(0.894)$ & $(0.301)$ & $(0.495)$ \\  
            During Dual-Presence & $0.528^{***}$ & $0.740^{***}$ & $-0.152$ & $0.339^{***}$ & $0.393^{***}$ & $0.024$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.129)$ & $(0.189)$ & $(0.605)$ & $(0.123)$ & $(0.136)$ & $(0.181)$ \\
            $\times$ network measure & $-3.010^{**}$ & $-0.134^{**}$ & $0.255$ & $-1.183^{*}$ & $-0.301^{*}$ & $-0.478^{*}$\\
            & $(1.171)$ & $(0.058)$ & $(0.293)$ & $(0.597)$ & $(0.164)$ & $(0.262)$ \\ \hline 
            Entry & $0.308^{**}$ & $0.938^{***}$ & $1.846^{***}$ & $0.424^{***}$ & $0.540^{***}$ & $-0.257$ \\
            $t_{e}$ & $(0.136)$ & $(0.210)$ & $(0.449)$ & $(0.108)$ & $(0.140)$ & $(0.255)$ \\   
            $\times$ network measure & $0.407$ & $-0.185^{***}$ & $-0.712^{***}$ & $-1.577^{***}$ & $-0.561^{***}$ & $-0.898^{***}$\\
            & $(1.101)$ & $(0.065)$ & $(0.216)$ & $(0.566)$ & $(0.167)$ & $(0.311)$ \\
            After Entry & $0.282^{**}$ & $0.900^{***}$ & $1.444^{***}$ & $0.419^{***}$ & $0.535^{***}$ & $-0.432$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.131)$ & $(0.215)$ & $(0.477)$ & $(0.106)$ & $(0.136)$ & $(0.261)$ \\ 
            $\times$ network measure & $0.601$ & $-0.175^{***}$ & $-0.519^{***}$ & $-1.654^{***}$ & $-0.596^{***}$ & $-1.118^{***}$\\
            & $(1.103)$ & $(0.065)$ & $(0.225)$ & $(0.543)$ & $(0.165)$ & $(0.320)$ \\   
            After Entry & $0.207$ & $0.978^{***}$ & $2.303^{**}$ & $0.368^{***}$ & $0.499^{***}$ & $-0.503^{*}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.130)$ & $(0.257)$ & $(1.034)$ & $(0.107)$ & $(0.131)$ & $(0.290)$ \\  
            $\times$ network measure & $-0.064$ & $-0.239^{***}$ & $-0.999^{*}$ & $-2.163^{***}$ & $-0.840^{***}$ & $-1.047^{***}$\\
            & $(1.142)$ & $(0.081)$ & $(0.503)$ & $(0.589)$ & $(0.179)$ & $(0.351)$ \\ \hline     
            network measure & $-5.477^{***}$ & $0.150^{**}$ & $0.230$ & $-0.795$ & $0.435$ & $0.030$ \\
             & $(1.558)$ & $(0.070)$ & $(0.532)$ & $(0.825)$ & $(0.310)$ & $(0.494)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.900$ & $0.896$ & $0.894$ & $0.904$ & $0.899$ & $0.896$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $0.198^{**}$ & $0.206^{*}$ & $0.103$ & $0.175^{*}$ & $0.137$ & $0.337^{***}$ \\     
            $t_{0}$ & $(0.082)$ & $(0.112)$ & $(0.153)$ & $(0.100)$ & $(0.115)$ & $(0.084)$ \\                 
            $\times$ network measure & $1.941^{**}$ & $0.010$ & $0.103$ & $0.069$ & $0.252$ & $-0.002$\\            
            & $(0.779)$ & $(0.114)$ & $(0.169)$ & $(0.085)$ & $(0.187)$ & $(0.002)$ \\
            During Dual-Presence & $0.251^{***}$ & $0.225$ & $0.122$ & $0.143$ & $0.183$ & $0.144$ \\            
            $t_{0} + 1$ & $(0.076)$ & $(0.157)$ & $(0.247)$ & $(0.094)$ & $(0.143)$ & $(0.098)$ \\            
            $\times$ network measure & $-0.861$ & $-0.027$ & $0.085$ & $0.101$ & $0.146$ & $0.003$\\        
            & $(1.230)$ & $(0.199)$ & $(0.305)$ & $(0.126)$ & $(0.286)$ & $(0.002)$ \\
            During Dual-Presence & $0.372^{***}$ & $0.363^{**}$ & $0.397$ & $0.252^{**}$ & $0.367^{*}$ & $0.046$ \\
            $t_{0} + 2$ & $(0.103)$ & $(0.159)$ & $(0.313)$ & $(0.110)$ & $(0.192)$ & $(0.218)$ \\
            $\times$ network measure & $-3.373$ & $-0.187$ & $-0.226$ & $-0.074$ & $-0.209$ & $0.007$\\
            & $(2.339)$ & $(0.250)$ & $(0.431)$ & $(0.205)$ & $(0.474)$ & $(0.005)$ \\
            During Dual-Presence & $0.308^{***}$ & $0.194$ & $-0.031$ & $0.148$ & $0.107$ & $0.299^{**}$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.105)$ & $(0.131)$ & $(0.211)$ & $(0.108)$ & $(0.129)$ & $(0.119)$ \\
            $\times$ network measure & $1.198$ & $0.114$ & $0.367$ & $0.226^{*}$ & $0.465^{*}$ & $0.001$\\
            & $(1.790)$ & $(0.140)$ & $(0.244)$ & $(0.126)$ & $(0.260)$ & $(0.002)$ \\ \hline
            Entry & $0.218^{*}$ & $0.116$ & $-0.131$ & $0.140$ & $-0.095$ & $0.514^{***}$ \\
            $t_{e}$ & $(0.112)$ & $(0.163)$ & $(0.236)$ & $(0.132)$ & $(0.158)$ & $(0.115)$ \\   
            $\times$ network measure & $6.091^{***}$ & $0.217$ & $0.545^{**}$ & $0.321^{***}$ & $0.998^{***}$ & $-0.004$\\
            & $(1.713)$ & $(0.144)$ & $(0.243)$ & $(0.122)$ & $(0.265)$ & $(0.002)$ \\
            After Entry & $0.215^{*}$ & $0.114$ & $-0.168$ & $0.118$ & $-0.116$ & $0.396^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.116)$ & $(0.183)$ & $(0.263)$ & $(0.143)$ & $(0.168)$ & $(0.133)$ \\ 
            $\times$ network measure & $5.407^{***}$ & $0.273$ & $0.575^{**}$ & $0.342^{***}$ & $1.009^{***}$ & $-0.001$\\
            & $(1.561)$ & $(0.173)$ & $(0.278)$ & $(0.126)$ & $(0.269)$ & $(0.003)$ \\
            After Entry & $0.078$ & $-0.073$ & $-0.515^{*}$ & $-0.078$ & $-0.337^{*}$ & $0.274^{**}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.118)$ & $(0.206)$ & $(0.295)$ & $(0.169)$ & $(0.180)$ & $(0.128)$ \\  
            $\times$ network measure & $5.794^{***}$ & $0.364^{**}$ & $0.863^{***}$ & $0.461^{***}$ & $1.250^{***}$ & $-0.001$\\
            & $(1.693)$ & $(0.178)$ & $(0.292)$ & $(0.139)$ & $(0.272)$ & $(0.002)$ \\ \hline     
            network measure & $-7.089^{***}$ & $1.090^{***}$ & $1.702^{***}$ & $0.572^{**}$ & $2.057^{***}$ & $0.004$ \\
             & $(2.156)$ & $(0.291)$ & $(0.577)$ & $(0.285)$ & $(0.646)$ & $(0.003)$ \\ \hline              
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.901$ & $0.900$ & $0.901$ & $0.899$ & $0.907$ & $0.892$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$\\
            network measure: & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $0.208$ & $0.434^{***}$ & $0.518$ & $0.213^{***}$ & $0.261^{***}$ & $0.172$ \\     
            $t_{0}$ & $(0.105)$ & $(0.115)$ & $(0.341)$ & $(0.080)$ & $(0.079)$ & $(0.132)$ \\
            $\times$ network measure & $0.328$ & $-0.063^{*}$ & $-0.123$ & $-0.487$ & $-0.164$ & $-0.138$\\            
            & $(1.019)$ & $(0.032)$ & $(0.163)$ & $(0.371)$ & $(0.104)$ & $(0.170)$ \\
            During Dual-Presence & $0.344^{***}$ & $0.280$ & $-0.362$ & $0.184^{**}$ & $0.233^{**}$ & $0.295^{**}$ \\
            $t_{0} + 1$ & $(0.088)$ & $(0.200)$ & $(0.377)$ & $(0.081)$ & $(0.094)$ & $(0.147)$ \\
            $\times$ network measure & $-1.658^{**}$ & $-0.013$ & $0.309^{*}$ & $-0.395$ & $-0.157$ & $0.073$\\        
            & $(0.780)$ & $(0.070)$ & $(0.173)$ & $(0.409)$ & $(0.117)$ & $(0.192)$ \\
            During Dual-Presence & $0.477^{***}$ & $0.235$ & $-0.269$ & $0.087$ & $0.128$ & $0.560^{*}$ \\
            $t_{0} + 2$ & $(0.170)$ & $(0.283)$ & $(1.162)$ & $(0.163)$ & $(0.182)$ & $(0.297)$ \\ 
            $\times$ network measure & $-3.526$ & $0.005$ & $0.265$ & $0.399$ & $0.123$ & $0.428$\\
            & $(2.302)$ & $(0.073)$ & $(0.551)$ & $(0.816)$ & $(0.275)$ & $(0.460)$ \\  
            During Dual-Presence & $0.555^{***}$ & $0.653^{***}$ & $-0.585$ & $0.310^{**}$ & $0.339^{**}$ & $0.074$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.134)$ & $(0.197)$ & $(0.710)$ & $(0.127)$ & $(0.138)$ & $(0.193)$ \\
            $\times$ network measure & $-3.524^{***}$ & $-0.113^{*}$ & $0.457$ & $-1.004$ & $-0.221$ & $-0.366$\\
            & $(1.305)$ & $(0.062)$ & $(0.346)$ & $(0.639)$ & $(0.177)$ & $(0.280)$ \\ \hline 
            Entry & $0.316^{**}$ & $0.812^{***}$ & $1.643^{***}$ & $0.379^{***}$ & $0.473^{***}$ & $-0.189$ \\
            $t_{e}$ & $(0.129)$ & $(0.202)$ & $(0.466)$ & $(0.099)$ & $(0.130)$ & $(0.237)$ \\   
            $\times$ network measure & $0.134$ & $-0.151^{**}$ & $-0.624^{***}$ & $-1.270^{**}$ & $-0.443^{***}$ & $-0.765^{***}$\\
            & $(1.042)$ & $(0.064)$ & $(0.226)$ & $(0.510)$ & $(0.155)$ & $(0.283)$ \\
            After Entry & $0.263^{**}$ & $0.786^{***}$ & $1.309^{***}$ & $0.376^{***}$ & $0.468^{***}$ & $-0.351$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.125)$ & $(0.194)$ & $(0.438)$ & $(0.096)$ & $(0.124)$ & $(0.240)$ \\ 
            $\times$ network measure & $0.619$ & $-0.147^{**}$ & $-0.468^{**}$ & $-1.398^{***}$ & $-0.491^{***}$ & $-0.960^{***}$\\
            & $(1.002)$ & $(0.059)$ & $(0.208)$ & $(0.461)$ & $(0.141)$ & $(0.282)$ \\   
            After Entry & $0.217^{*}$ & $0.896^{***}$ & $2.019^{**}$ & $0.348^{***}$ & $0.445^{***}$ & $-0.427$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.128)$ & $(0.248)$ & $(0.983)$ & $(0.099)$ & $(0.119)$ & $(0.276)$ \\  
            $\times$ network measure & $-0.234$ & $-0.217^{***}$ & $-0.868^{*}$ & $-1.981^{***}$ & $-0.729^{***}$ & $-0.917^{***}$\\
            & $(1.091)$ & $(0.080)$ & $(0.479)$ & $(0.548)$ & $(0.164)$ & $(0.332)$ \\ \hline     
            network measure & $-4.640^{***}$ & $0.135^{**}$ & $0.052$ & $-0.608$ & $0.458$ & $-0.058$ \\
             & $(1.485)$ & $(0.068)$ & $(0.500)$ & $(0.789)$ & $(0.304)$ & $(0.461)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.903$ & $0.899$ & $0.897$ & $0.906$ & $0.902$ & $0.899$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $0.202^{**}$ & $0.199^{*}$ & $0.125$ & $0.173^{*}$ & $0.150$ & $0.292^{***}$ \\     
            $t_{0}$ & $(0.078)$ & $(0.109)$ & $(0.153)$ & $(0.096)$ & $(0.113)$ & $(0.081)$ \\
            $\times$ network measure & $1.210$ & $0.002$ & $0.062$ & $0.055$ & $0.193$ & $-0.001$\\            
            & $(0.754)$ & $(0.109)$ & $(0.167)$ & $(0.083)$ & $(0.179)$ & $(0.002)$ \\
            During Dual-Presence & $0.246^{***}$ & $0.241^{*}$ & $0.183$ & $0.169^{*}$ & $0.225^{*}$ & $0.158^{*}$ \\      
            $t_{0} + 1$ & $(0.073)$ & $(0.135)$ & $(0.214)$ & $(0.087)$ & $(0.126)$ & $(0.092)$ \\
            $\times$ network measure & $-0.954$ & $-0.055$ & $0.007$ & $0.049$ & $0.036$ & $0.003$\\        
            & $(0.932)$ & $(0.171)$ & $(0.265)$ & $(0.109)$ & $(0.246)$ & $(0.002)$ \\
            During Dual-Presence & $0.344^{***}$ & $0.350^{**}$ & $0.399$ & $0.237^{**}$ & $0.375^{**}$ & $0.036$ \\
            $t_{0} + 2$ & $(0.102)$ & $(0.149)$ & $(0.288)$ & $(0.105)$ & $(0.179)$ & $(0.205)$ \\
            $\times$ network measure & $-3.339$ & $-0.200$ & $-0.257$ & $-0.087$ & $-0.286$ & $0.006$\\
            & $(2.154)$ & $(0.235)$ & $(0.399)$ & $(0.189)$ & $(0.434)$ & $(0.005)$ \\
            During Dual-Presence & $0.306^{***}$ & $0.195$ & $0.0003$ & $0.150$ & $0.136$ & $0.251^{**}$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.103)$ & $(0.130)$ & $(0.216)$ & $(0.108)$ & $(0.135)$ & $(0.124)$ \\
            $\times$ network measure & $0.508$ & $0.091$ & $0.310$ & $0.195$ & $0.657$ & $0.002$\\
            & $(1.864)$ & $(0.141)$ & $(0.251)$ & $(0.132)$ & $(0.274)$ & $(0.003)$ \\ \hline
            Entry & $0.224^{**}$ & $0.185$ & $-0.072$ & $0.153$ & $-0.050$ & $0.471^{***}$ \\
            $t_{e}$ & $(0.105)$ & $(0.149)$ & $(0.214)$ & $(0.121)$ & $(0.145)$ & $(0.104)$ \\   
            $\times$ network measure & $5.041^{***}$ & $0.169$ & $0.453^{**}$ & $0.269^{**}$ & $0.854^{***}$ & $-0.003$\\
            & $(1.629)$ & $(0.132)$ & $(0.220)$ & $(0.112)$ & $(0.242)$ & $(0.002)$ \\
            After Entry & $0.204^{*}$ & $0.109$ & $-0.145$ & $0.120$ & $-0.080$ & $0.359^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.109)$ & $(0.162)$ & $(0.227)$ & $(0.130)$ & $(0.149)$ & $(0.126)$ \\            
            $\times$ network measure & $4.825^{***}$ & $0.252^{*}$ & $0.523^{**}$ & $0.303^{***}$ & $0.876^{***}$ & $-0.0003$\\
            & $(1.444)$ & $(0.143)$ & $(0.230)$ & $(0.105)$ & $(0.222)$ & $(0.002)$ \\
            After Entry & $0.086$ & $-0.033$ & $-0.418$ & $-0.050$ & $-0.272$ & $0.259^{**}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.112)$ & $(0.200)$ & $(0.284)$ & $(0.158)$ & $(0.175)$ & $(0.125)$ \\  
            $\times$ network measure & $5.034^{***}$ & $0.302^{*}$ & $0.738^{***}$ & $0.404^{***}$ & $1.083^{***}$ & $-0.001$\\
            & $(1.623)$ & $(0.175)$ & $(0.280)$ & $(0.128)$ & $(0.261)$ & $(0.002)$ \\ \hline     
            network measure & $-6.400^{***}$ & $1.043^{***}$ & $1.680^{***}$ & $0.553^{**}$ & $1.857^{***}$ & $0.002$ \\
             & $(2.032)$ & $(0.248)$ & $(0.514)$ & $(0254)$ & $(0.597)$ & $(0.003)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.903$ & $0.903$ & $0.904$ & $0.902$ & $0.908$ & $0.895$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$\\
            network measure: & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $-0.041$ & $0.107^{*}$ & $0.577^{***}$ & $-0.036$ & $-0.017$ & $-0.026$ \\
            $t_{0}$ & $(0.051)$ & $(0.057)$ & $(0.207)$ & $(0.033)$ & $(0.032)$ & $(0.070)$ \\
            $\times$ network measure & $0.117$ & $-0.049^{***}$ & $-0.300^{***}$ & $0.035$ & $0.004$ & $0.013$\\
            & $(0.558)$ & $(0.017)$ & $(0.102)$ & $(0.205)$ & $(0.057)$ & $(0.094)$ \\
            During Dual-Presence & $-0.081$ & $0.043$ & $0.345$ & $-0.069^{*}$ & $-0.058^{*}$ & $-0.010$ \\
            $t_{0} + 1$ & $(0.050)$ & $(0.077)$ & $(0.296)$ & $(0.035)$ & $(0.035)$ & $(0.076)$ \\
            $\times$ network measure & $0.207$ & $-0.039$ & $-0.200$ & $0.032$ & $0.029$ & $0.085$\\
            & $(0.529)$ & $(0.026)$ & $(0.147)$ & $(0.217)$ & $(0.063)$ & $(0.103)$ \\
            During Dual-Presence & $-0.019$ & $0.008$ & $0.282$ & $-0.061^{*}$ & $-0.069^{**}$ & $-0.178^{**}$ \\
            $t_{0} + 2$ & $(0.049)$ & $(0.071)$ & $(0.284)$ & $(0.034)$ & $(0.035)$ & $(0.081)$ \\
            $\times$ network measure & $-0.792$ & $-0.032$ & $-0.176$ & $-0.180$ & $0.006$ & $-0.127$\\
            & $(0.515)$ & $(0.023)$ & $(0.141)$ & $(0.214)$ & $(0.068)$ & $(0.107)$ \\
            During Dual-Presence & $-0.099^{***}$ & $0.131^{***}$ & $0.980^{***}$ & $-0.006$ & $0.021$ & $-0.207^{***}$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.028)$ & $(0.046)$ & $(0.205)$ & $(0.022)$ & $(0.022)$ & $(0.044)$ \\ 
            $\times$ network measure & $0.669^{**}$ & $-0.060^{***}$ & $-0.505^{***}$ & $-0.316^{***}$ & $-0.109^{***}$ & $-0.234^{***}$\\
            & $(0.265)$ & $(0.015)$ & $(0.102)$ & $(0.115)$ & $(0.035)$ & $(0.058)$ \\ \hline
            Entry & $-0.126^{***}$ & $0.013$ & $0.437$ & $-0.148^{***}$ & $-0.113^{***}$ & $-0.160^{**}$ \\
            $t_{e}$ & $(0.047)$ & $(0.078)$ & $(0.278)$ & $(0.034)$ & $(0.037)$ & $(0.079)$ \\
            $\times$ network measure & $-0.734$ & $-0.063^{**}$ & $-0.300^{**}$ & $-0.231$ & $-0.126^{*}$ & $0.027$\\
            & $(0.544)$ & $(0.025)$ & $(0.137)$ & $(0.202)$ & $(0.069)$ & $(0.105)$ \\
            After Entry & $-0.274^{***}$ & $-0.048$ & $0.782^{***}$ & $-0.218^{***}$ & $-0.156^{***}$ & $-0.181^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.035)$ & $(0.055)$ & $(0.194)$ & $(0.028)$ & $(0.029)$ & $(0.060)$ \\
            $\times$ network measure & $0.987^{***}$ & $-0.048^{***}$ & $-0.479^{***}$ & $0.186$ & $-0.054$ & $0.022$\\
            & $(0.366)$ & $(0.017)$ & $(0.095)$ & $(0.143)$ & $(0.051)$ & $(0.079)$ \\
            After Entry & $-0.218^{***}$ & $-0.023$ & $0.837^{***}$ & $-0.213^{***}$ & $-0.191^{***}$ & $-0.267^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.026)$ & $(0.037)$ & $(0.123)$ & $(0.024)$ & $(0.024)$ & $(0.042)$ \\
            $\times$ network measure & $0.220$ & $-0.056^{***}$ & $-0.504^{***}$ & $0.136$ & $0.028$ & $-0.096^{*}$\\
            & $(0.206)$ & $(0.010)$ & $(0.059)$ & $(0.083)$ & $(0.030)$ & $(0.051)$ \\ \hline
            network measure & $-0.380$ & $0.021^{**}$ & $0.138^{*}$ & $-0.245^{**}$ & $-0.215^{***}$ & $-0.068$ \\
             & $(0.245)$ & $(0.010)$ & $(0.078)$ & $(0.123)$ & $(0.046)$ & $(0.057)$ \\ \hline
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.841$ & $0.843$ & $0.845$ & $0.841$ & $0.843$ & $0.842$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$ & $\mathrm{ln}(P_{\mathrm{mean}})$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $-0.047^{*}$ & $-0.153^{***}$ & $-0.267^{***}$ & $-0.066^{**}$ & $-0.075$ & $-0.067^{*}$ \\
            $t_{0}$ & $(0.026)$ & $(0.051)$ & $(0.085)$ & $(0.032)$ & $(0.051)$ & $(0.040)$ \\            
            $\times$ network measure & $0.476$ & $0.153^{**}$ & $0.270^{***}$ & $0.067$ & $0.119$ & $0.001$\\
            & $(0.561)$ & $(0.063)$ & $(0.100)$ & $(0.044)$ & $(0.101)$ & $(0.001)$ \\           
            During Dual-Presence & $-0.065^{**}$ & $-0.086$ & $-0.120$ & $-0.063^{*}$ & $-0.046$ & $-0.042$ \\
            $t_{0} + 1$ & $(0.027)$ & $(0.059)$ & $(0.098)$ & $(0.035)$ & $(0.055)$ & $(0.044)$ \\           
            $\times$ network measure & $-0.019$ & $0.019$ & $0.053$ & $-0.001$ & $-0.011$ & $-0.001$\\
            & $(0.535)$ & $(0.072)$ & $(0.115)$ & $(0.048)$ & $(0.108)$ & $(0.001)$ \\
            During Dual-Presence & $-0.065^{*}$ & $-0.178^{***}$ & $-0.249^{**}$ & $-0.116^{*}$ & $-0.133^{**}$ & $-0.120^{***}$ \\
            $t_{0} + 2$ & $(0.028)$ & $(0.065)$ & $(0.106)$ & $(0.039)$ & $(0.059)$ & $(0.044)$ \\            
            $\times$ network measure & $-0.488$ & $0.116$ & $0.188$ & $0.058$ & $0.130$ & $0.001$\\
            & $(0.475)$ & $(0.077)$ & $(0.122)$ & $(0.053)$ & $(0.113)$ & $(0.001)$ \\            
            During Dual-Presence & $-0.068^{***}$ & $-0.140^{***}$ & $-0.259^{***}$ & $-0.092^{***}$ & $-0.139^{***}$ & $0.009$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.019)$ & $(0.030)$ & $(0.049)$ & $(0.022)$ & $(0.030)$ & $(0.024)$ \\             
            $\times$ network measure & $0.798^{**}$ & $0.124^{***}$ & $0.251^{***}$ & $0.090^{***}$ & $0.231^{***}$ & $-0.002^{***}$\\
            & $(0.247)$ & $(0.032)$ & $(0.055)$ & $(0.024)$ & $(0.052)$ & $(0.001)$ \\ \hline           
            Entry & $-0.198^{***}$ & $-0.250^{***}$ & $-0.375^{***}$ & $-0.237^{***}$ & $-0.228^{***}$ & $-0.195^{**}$ \\
            $t_{e}$ & $(0.029)$ & $(0.052)$ & $(0.088)$ & $(0.035)$ & $(0.053)$ & $(0.045)$ \\            
            $\times$ network measure & $0.781$ & $0.093$ & $0.231^{**}$ & $0.117^{**}$ & $0.143$ & $0.0003$\\
            & $(0.733)$ & $(0.060)$ & $(0.101)$ & $(0.046)$ & $(0.102)$ & $(0.001)$ \\           
            After Entry & $-0.218^{***}$ & $-0.244^{***}$ & $-0.354^{***}$ & $-0.213^{***}$ & $-0.184^{***}$ & $-0.174^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.025)$ & $(0.041)$ & $(0.067)$ & $(0.029)$ & $(0.041)$ & $(0.037)$ \\            
            $\times$ network measure & $0.887^{*}$ & $0.064$ & $0.186^{**}$ & $0.048$ & $0.014$ & $-0.001$\\
            & $(0.510)$ & $(0.045)$ & $(0.075)$ & $(0.034)$ & $(0.074)$ & $(0.001)$ \\            
            After Entry & $-0.197^{***}$ & $-0.222^{***}$ & $-0.297^{***}$ & $-0.186^{***}$ & $-0.148^{***}$ & $-0.204^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.023)$ & $(0.033)$ & $(0.045)$ & $(0.027)$ & $(0.032)$ & $(0.029)$ \\
            $\times$ network measure & $-0.024$ & $0.031$ & $0.114^{**}$ & $-0.002$ & $-0.056$ & $0.0001$\\
            & $(0.253)$ & $(0.027)$ & $(0.044)$ & $(0.020)$ & $(0.043)$ & $(0.001)$ \\ \hline
            network measure & $0.100$ & $0.064$ & $0.164^{**}$ & $0.179^{**}$ & $0.539^{***}$ & $-0.0002$ \\
             & $(0.307)$ & $(0.046)$ & $(0.080)$ & $(0.042)$ & $(0.092)$ & $(0.0005)$ \\ \hline
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.841$ & $0.842$ & $0.843$ & $0.843$ & $0.844$ & $0.841$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$\\
            network measure:  & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $0.174^{*}$ & $0.521^{***}$ & $0.841^{*}$ & $0.235^{***}$ & $0.294^{***}$ & $0.125$ \\     
            $t_{0}$ & $(0.102)$ & $(0.116)$ & $(0.430)$ & $(0.064)$ & $(0.064)$ & $(0.143)$ \\
            $\times$ network measure & $0.932$ & $-0.086^{**}$ & $-0.270$ & $-0.611$ & $-0.205^{*}$ & $-0.236$\\            
            & $(1.113)$ & $(0.036)$ & $(0.211)$ & $(0.401)$ & $(0.115)$ & $(0.192)$ \\
            During Dual-Presence & $0.409^{***}$ & $0.384^{**}$ & $-0.340$ & $0.224^{***}$ & $0.283^{***}$ & $0.233$ \\     
            $t_{0} + 1$ & $(0.100)$ & $(0.157)$ & $(0.615)$ & $(0.069)$ & $(0.069)$ & $(0.154)$ \\
            $\times$ network measure & $-2.364^{**}$ & $-0.045$ & $0.305$ & $-0.731^{*}$ & $-0.255^{**}$ & $-0.034$\\        
            & $(1.055)$ & $(0.052)$ & $(0.305)$ & $(0.424)$ & $(0.127)$ & $(0.209)$ \\
            During Dual-Presence & $0.499^{***}$ & $0.295^{**}$ & $-0.113$ & $0.116^{*}$ & $0.169^{**}$ & $0.542^{***}$ \\
            $t_{0} + 2$ & $(0.098)$ & $(0.144)$ & $(0.590)$ & $(0.066)$ & $(0.069)$ & $(0.165)$ \\ 
            $\times$ network measure & $-3.543^{***}$ & $-0.006$ & $0.203$ & $0.290$ & $0.089$ & $0.355$\\
            & $(1.026)$ & $(0.048)$ & $(0.293)$ & $(0.427)$ & $(0.136)$ & $(0.219)$ \\  
            During Dual-Presence & $0.528^{***}$ & $0.740^{***}$ & $-0.152$ & $0.339^{***}$ & $0.393^{***}$ & $0.024$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.056)$ & $(0.094)$ & $(0.427)$ & $(0.042)$ & $(0.044)$ & $(0.089)$ \\
            $\times$ network measure & $-3.010^{***}$ & $-0.134^{***}$ & $0.255$ & $-1.183^{***}$ & $-0.301^{***}$ & $-0.478^{***}$\\
            & $(0.529)$ & $(0.030)$ & $(0.212)$ & $(0.224)$ & $(0.070)$ & $(0.119)$ \\ \hline 
            Entry & $0.308^{***}$ & $0.938^{***}$ & $1.846^{***}$ & $0.424^{***}$ & $0.540^{***}$ & $-0.257$ \\
            $t_{e}$ & $(0.093)$ & $(0.158)$ & $(0.579)$ & $(0.067)$ & $(0.073)$ & $(0.161)$ \\   
            $\times$ network measure & $0.407$ & $-0.185^{***}$ & $-0.712^{**}$ & $-1.577^{***}$ & $-0.561^{***}$ & $-0.898^{***}$\\
            & $(1.084)$ & $(0.051)$ & $(0.284)$ & $(0.395)$ & $(0.139)$ & $(0.213)$ \\
            After Entry & $0.282^{***}$ & $0.900^{***}$ & $1.444^{***}$ & $0.419^{***}$ & $0.535^{***}$ & $-0.432^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.069)$ & $(0.112)$ & $(0.404)$ & $(0.054)$ & $(0.059)$ & $(0.122)$ \\ 
            $\times$ network measure & $0.601$ & $-0.175^{***}$ & $-0.519^{***}$ & $-1.654^{***}$ & $-0.596^{***}$ & $-1.118^{***}$\\
            & $(0.730)$ & $(0.035)$ & $(0.197)$ & $(0.279)$ & $(0.102)$ & $(0.160)$ \\   
            After Entry & $0.207^{**}$ & $0.978^{***}$ & $2.303^{***}$ & $0.368^{***}$ & $0.499^{***}$ & $-0.503^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.052)$ & $(0.076)$ & $(0.256)$ & $(0.046)$ & $(0.049)$ & $(0.085)$ \\  
            $\times$ network measure & $-0.064$ & $-0.239^{***}$ & $-0.999^{***}$ & $-2.163^{***}$ & $-0.840^{***}$ & $-1.047^{***}$\\
            & $(0.411)$ & $(0.020)$ & $(0.122)$ & $(0.163)$ & $(0.060)$ & $(0.105)$ \\ \hline     
            network measure & $-5.477^{***}$ & $0.150^{***}$ & $0.230$ & $-0.795^{***}$ & $0.435^{***}$ & $0.030$ \\
             & $(0.488)$ & $(0.020)$ & $(0.163)$ & $(0.240)$ & $(0.092)$ & $(0.116)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.900$ & $0.896$ & $0.894$ & $0.904$ & $0.899$ & $0.896$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$ & $\mathrm{ln}(q)$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $0.198^{***}$ & $0.206^{*}$ & $0.103$ & $0.175^{***}$ & $0.137$ & $0.337^{***}$ \\     
            $t_{0}$ & $(0.052)$ & $(0.103)$ & $(0.169)$ & $(0.064)$ & $(0.098)$ & $(0.084)$ \\
            $\times$ network measure & $1.941^{*}$ & $0.010$ & $0.103$ & $0.069$ & $0.252$ & $-0.002$\\            
            & $(1.112)$ & $(0.126)$ & $(0.199)$ & $(0.089)$ & $(0.195)$ & $(0.002)$ \\
            During Dual-Presence & $0.251^{***}$ & $0.225^{*}$ & $0.122$ & $0.143^{**}$ & $0.183^{*}$ & $0.144$ \\            
            $t_{0} + 1$ & $(0.055)$ & $(0.117)$ & $(0.196)$ & $(0.070)$ & $(0.106)$ & $(0.092)$ \\
            $\times$ network measure & $-0.861$ & $-0.027$ & $0.085$ & $0.101$ & $0.146$ & $0.003$\\        
            & $(1.061)$ & $(0.143)$ & $(0.230)$ & $(0.098)$ & $(0.210)$ & $(0.002)$ \\
            During Dual-Presence & $0.372^{***}$ & $0.363^{***}$ & $0.397^{*}$ & $0.252^{***}$ & $0.367^{***}$ & $0.046$ \\
            $t_{0} + 2$ & $(0.056)$ & $(0.129)$ & $(0.211)$ & $(0.079)$ & $(0.114)$ & $(0.092)$ \\
            $\times$ network measure & $-3.373^{***}$ & $-0.187$ & $-0.226$ & $-0.074$ & $-0.209$ & $0.007^{***}$\\
            & $(0.941)$ & $(0.153)$ & $(0.243)$ & $(0.106)$ & $(0.218)$ & $(0.002)$ \\
            During Dual-Presence & $0.308^{***}$ & $0.194^{***}$ & $-0.031$ & $0.148^{***}$ & $0.107^{*}$ & $0.299^{***}$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.037)$ & $(0.060)$ & $(0.098)$ & $(0.044)$ & $(0.058)$ & $(0.050)$ \\
            $\times$ network measure & $1.198^{**}$ & $0.114^{*}$ & $0.367^{***}$ & $0.226^{***}$ & $0.465^{***}$ & $0.001$\\
            & $(0.490)$ & $(0.065)$ & $(0.110)$ & $(0.048)$ & $(0.102)$ & $(0.001)$ \\ \hline
            Entry & $0.218^{***}$ & $0.116$ & $-0.131$ & $0.140^{*}$ & $-0.095$ & $0.514^{***}$ \\
            $t_{e}$ & $(0.058)$ & $(0.103)$ & $(0.175)$ & $(0.071)$ & $(0.102)$ & $(0.092)$ \\   
            $\times$ network measure & $6.091^{***}$ & $0.217^{*}$ & $0.545^{***}$ & $0.321^{***}$ & $0.998^{***}$ & $-0.004^{*}$\\
            & $(1.455)$ & $(0.119)$ & $(0.202)$ & $(0.093)$ & $(0.198)$ & $(0.002)$ \\
            After Entry & $0.215^{***}$ & $0.114$ & $-0.168$ & $0.118^{**}$ & $-0.116$ & $0.396^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.049)$ & $(0.082)$ & $(0.133)$ & $(0.059)$ & $(0.080)$ & $(0.078)$ \\            
            $\times$ network measure & $5.407^{***}$ & $0.273^{***}$ & $0.575^{***}$ & $0.342^{***}$ & $1.009^{***}$ & $-0.001$\\
            & $(1.011)$ & $(0.089)$ & $(0.150)$ & $(0.068)$ & $(0.143)$ & $(0.002)$ \\
            After Entry & $0.078^{*}$ & $-0.073$ & $-0.515^{***}$ & $-0.078$ & $-0.337^{***}$ & $0.274^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.045)$ & $(0.065)$ & $(0.053)$ & $(0.046)$ & $(0.062)$ & $(0.061)$ \\  
            $\times$ network measure & $5.794^{***}$ & $0.364^{***}$ & $0.863^{***}$ & $0.461^{***}$ & $1.250^{***}$ & $-0.001$\\
            & $(0.502)$ & $(0.054)$ & $(0.089)$ & $(0.039)$ & $(0.084)$ & $(0.001)$ \\ \hline     
            network measure & $-7.089^{***}$ & $1.090^{***}$ & $1.702^{***}$ & $0.572^{***}$ & $2.057^{***}$ & $0.004^{***}$ \\
             & $(0.609)$ & $(0.092)$ & $(0.159)$ & $(0.084)$ & $(0.178)$ & $(0.001)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.901$ & $0.900$ & $0.901$ & $0.899$ & $0.907$ & $0.892$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$\\
            network measure: & density & diameter & a.p.l. & transitivity & av. clustering & assortativity\\
            \midrule
            Start of Dual-Presence & $0.208^{**}$ & $0.434^{***}$ & $0.518$ & $0.213^{***}$ & $0.261^{***}$ & $0.172$ \\     
            $t_{0}$ & $(0.097)$ & $(0.111)$ & $(0.411)$ & $(0.062)$ & $(0.061)$ & $(0.137)$ \\
            $\times$ network measure & $0.328$ & $-0.063^{*}$ & $-0.123$ & $-0.487$ & $-0.164$ & $-0.138$\\            
            & $(1.067)$ & $(0.034)$ & $(0.202)$ & $(0.387)$ & $(0.111)$ & $(0.184)$ \\
            During Dual-Presence & $0.344^{***}$ & $0.280^{*}$ & $-0.362$ & $0.184^{***}$ & $0.233^{***}$ & $0.295^{**}$ \\
            $t_{0} + 1$ & $(0.096)$ & $(0.151)$ & $(0.587)$ & $(0.066)$ & $(0.067)$ & $(0.148)$ \\
            $\times$ network measure & $-1.658$ & $-0.013$ & $0.309$ & $-0.395$ & $-0.157$ & $0.073$\\        
            & $(1.011)$ & $(0.050)$ & $(0.292)$ & $(0.409)$ & $(0.122)$ & $(0.200)$ \\
            During Dual-Presence & $0.477^{***}$ & $0.235^{*}$ & $-0.269$ & $0.087$ & $0.128^{*}$ & $0.560^{***}$ \\
            $t_{0} + 2$ & $(0.093)$ & $(0.138)$ & $(0.564)$ & $(0.064)$ & $(0.067)$ & $(0.158)$ \\ 
            $\times$ network measure & $-3.526^{***}$ & $0.005$ & $0.265$ & $0.399$ & $0.123$ & $0.428^{**}$\\
            & $(0.983)$ & $(0.046)$ & $(0.280)$ & $(0.412)$ & $(0.131)$ & $(0.209)$ \\  
            During Dual-Presence & $0.555^{***}$ & $0.653^{***}$ & $-0.585$ & $0.310^{***}$ & $0.339^{***}$ & $0.074$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.053)$ & $(0.090)$ & $(0.408)$ & $(0.041)$ & $(0.042)$ & $(0.085)$ \\
            $\times$ network measure & $-3.524^{***}$ & $-0.113^{***}$ & $0.457^{**}$ & $-1.004^{***}$ & $-0.221^{***}$ & $-0.366^{***}$\\
            & $(0.507)$ & $(0.029)$ & $(0.202)$ & $(0.216)$ & $(0.067)$ & $(0.114)$ \\ \hline 
            Entry & $0.316^{***}$ & $0.812^{***}$ & $1.643^{***}$ & $0.379^{***}$ & $0.473^{***}$ & $-0.189$ \\
            $t_{e}$ & $(0.089)$ & $(0.152)$ & $(0.553)$ & $(0.064)$ & $(0.070)$ & $(0.154)$ \\   
            $\times$ network measure & $0.134$ & $-0.151^{***}$ & $-0.624^{**}$ & $-1.270^{***}$ & $-0.443^{***}$ & $-0.765^{***}$\\
            & $(1.039)$ & $(0.049)$ & $(0.271)$ & $(0.381)$ & $(0.133)$ & $(0.204)$ \\
            After Entry & $0.263^{***}$ & $0.786^{***}$ & $1.309^{***}$ & $0.376^{***}$ & $0.468^{***}$ & $-0.351^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.066)$ & $(0.108)$ & $(0.386)$ & $(0.052)$ & $(0.057)$ & $(0.117)$ \\ 
            $\times$ network measure & $0.619$ & $-0.147^{***}$ & $-0.468^{**}$ & $-1.398^{***}$ & $-0.491^{***}$ & $-0.960^{***}$\\
            & $(0.699)$ & $(0.033)$ & $(0.188)$ & $(0.269)$ & $(0.098)$ & $(0.153)$ \\   
            After Entry & $0.217^{***}$ & $0.896^{***}$ & $2.019^{***}$ & $0.348^{***}$ & $0.445^{***}$ & $-0.427^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.050)$ & $(0.073)$ & $(0.245)$ & $(0.044)$ & $(0.047)$ & $(0.082)$ \\  
            $\times$ network measure & $-0.234$ & $-0.217^{***}$ & $-0.868^{***}$ & $-1.981^{***}$ & $-0.729^{***}$ & $-0.917^{***}$\\
            & $(0.394)$ & $(0.019)$ & $(0.117)$ & $(0.157)$ & $(0.057)$ & $(0.100)$ \\ \hline     
            network measure & $-4.640^{***}$ & $0.135^{***}$ & $0.052$ & $-0.608^{***}$ & $0.458^{***}$ & $-0.058$ \\
             & $(0.468)$ & $(0.019)$ & $(0.155)$ & $(0.231)$ & $(0.088)$ & $(0.111)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.903$ & $0.899$ & $0.897$ & $0.906$ & $0.902$ & $0.899$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
\begin{tabular}{lcccccc}
            \hline\hline
            \rule{0pt}{2.5ex}
             & (1) & (2) & (3) & (4) & (5) & (6)\\
             & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$ & $\mathrm{ln}(\mathrm{seats})$\\
            network measure: & edge between. & degree & closeness & between. & eigenv. & neighbour degree\\
            \midrule
            Start of Dual-Presence & $0.202^{***}$ & $0.199^{**}$ & $0.125$ & $0.173^{***}$ & $0.150$ & $0.292^{***}$ \\     
            $t_{0}$ & $(0.050)$ & $(0.098)$ & $(0.161)$ & $(0.062)$ & $(0.095)$ & $(0.080)$ \\
            $\times$ network measure & $1.210$ & $0.002$ & $0.062$ & $0.055$ & $0.193$ & $-0.001$\\            
            & $(1.067)$ & $(0.121)$ & $(0.191)$ & $(0.086)$ & $(0.189)$ & $(0.002)$ \\
            During Dual-Presence & $0.246^{***}$ & $0.241^{**}$ & $0.183$ & $0.169^{**}$ & $0.225^{**}$ & $0.158^{*}$ \\      
            $t_{0} + 1$ & $(0.052)$ & $(0.112)$ & $(0.188)$ & $(0.067)$ & $(0.103)$ & $(0.088)$ \\
            $\times$ network measure & $-0.954$ & $-0.055$ & $0.007$ & $0.049$ & $0.036$ & $0.003$\\        
            & $(1.018)$ & $(0.137)$ & $(0.220)$ & $(0.094)$ & $(0.203)$ & $(0.002)$ \\
            During Dual-Presence & $0.344^{***}$ & $0.350^{***}$ & $0.399^{**}$ & $0.237^{***}$ & $0.375^{***}$ & $0.036$ \\
            $t_{0} + 2$ & $(0.053)$ & $(0.123)$ & $(0.202)$ & $(0.075)$ & $(0.110)$ & $(0.088)$ \\
            $\times$ network measure & $-3.339^{***}$ & $-0.200$ & $-0.257$ & $-0.087$ & $-0.286$ & $0.006^{***}$\\
            & $(0.903)$ & $(0.146)$ & $(0.233)$ & $(0.102)$ & $(0.211)$ & $(0.002)$ \\
            During Dual-Presence & $0.306^{***}$ & $0.195^{***}$ & $0.0003$ & $0.150^{***}$ & $0.136^{**}$ & $0.251^{***}$ \\
            $t_{0} + 3$ to $t_{0} + 12$ & $(0.036)$ & $(0.057)$ & $(0.094)$ & $(0.042)$ & $(0.056)$ & $(0.048)$ \\
            $\times$ network measure & $0.508$ & $0.091$ & $0.310^{***}$ & $0.195^{***}$ & $0.657^{***}$ & $0.002^{*}$\\
            & $(0.471)$ & $(0.062)$ & $(0.105)$ & $(0.046)$ & $(0.098)$ & $(0.001)$ \\ \hline
            Entry & $0.224^{***}$ & $0.185^{*}$ & $-0.072$ & $0.153^{**}$ & $-0.050$ & $0.471^{***}$ \\
            $t_{e}$ & $(0.056)$ & $(0.099)$ & $(0.167)$ & $(0.068)$ & $(0.099)$ & $(0.088)$ \\   
            $\times$ network measure & $5.041^{***}$ & $0.169$ & $0.453^{**}$ & $0.269^{***}$ & $0.854^{***}$ & $-0.003$\\
            & $(1.396)$ & $(0.114)$ & $(0.193)$ & $(0.089)$ & $(0.191)$ & $(0.002)$ \\
            After Entry & $0.204^{***}$ & $0.109$ & $-0.145$ & $0.120^{**}$ & $-0.080$ & $0.359^{***}$ \\
            $t_{e} + 1$ to $t_{e} + 2$ & $(0.047)$ & $(0.079)$ & $(0.127)$ & $(0.057)$ & $(0.077)$ & $(0.074)$ \\            
            $\times$ network measure & $4.825^{***}$ & $0.252^{***}$ & $0.523^{***}$ & $0.303^{***}$ & $0.876^{***}$ & $-0.0003$\\
            & $(0.970)$ & $(0.085)$ & $(0.143)$ & $(0.065)$ & $(0.139)$ & $(0.002)$ \\
            After Entry & $0.086^{**}$ & $-0.033$ & $-0.418^{***}$ & $-0.050$ & $-0.272^{***}$ & $0.259^{***}$ \\
            $t_{e} + 3$ to $t_{e} + 12$ & $(0.043)$ & $(0.062)$ & $(0.087)$ & $(0.051)$ & $(0.060)$ & $(0.058)$ \\  
            $\times$ network measure & $5.034^{***}$ & $0.302^{***}$ & $0.738^{***}$ & $0.404^{***}$ & $1.083^{***}$ & $-0.001$\\
            & $(0.482)$ & $(0.052)$ & $(0.085)$ & $(0.038)$ & $(0.081)$ & $(0.001)$ \\ \hline     
            network measure & $-6.400^{***}$ & $1.043^{***}$ & $1.680^{***}$ & $0.553^{***}$ & $1.857^{***}$ & $0.002^{**}$ \\
             & $(0.584)$ & $(0.088)$ & $(0.152)$ & $(0.080)$ & $(0.173)$ & $(0.001)$ \\ \hline  
            Carrier-route/time FE & Yes & Yes & Yes & Yes & Yes & Yes \\
            $R^{2}$ & $0.903$ & $0.903$ & $0.904$ & $0.902$ & $0.908$ & $0.895$ \\
            $N$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ & $3,157$ \\
            \hline\hline
        \end{tabular}
